Quantum Error Correction Exploiting Degeneracy to Approach the Hashing Bound

Quantum error correction is essential for realizing scalable quantum computation. Among various approaches, low-density parity-check codes over higher-order Galois fields have shown promising performance due to their structured sparsity and compatibility with iterative decoding algorithms whose per-iteration computational complexity scales linearly with the number of physical qubits for fixed field size and degrees. In this work, we demonstrate that explicitly exploiting the degeneracy of quantum errors-i.e., the equivalence, up to a global phase on the code space, of errors differing by a stabilizer-can significantly enhance the decoding performance. Simulation results over the depolarizing channel indicate that the proposed method, at a coding rate of $1/3$, achieves an empirical frame error rate as low as $4.80\times10^{-5}$ at a physical error rate of $9.48\%$ for a code with $104{,}000$ logical qubits and $312{,}000$ physical qubits, thereby moving the operating point toward the quantum hashing-bound benchmark. These findings highlight the critical role of degeneracy in closing the gap to the fundamental limits of quantum error correction.

==> blue_row.tex <==
 &\hU_{kr}^\top=\left(
 \alpha^{200}\hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}\alpha^{200}\hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}\alpha^{170}\hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}\alpha^{238}\hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}\alpha^{167}\hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}\alpha^{95}\hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 \hspace{1mm}0 
 \right).

